On the biautomaticity of CAT(0) triangle-square groups

Following the research from the paper "Triangles, squares and geodesics" (arXiv:0910.5688) of Rena Levitt and Jon McCammond we investigate the properties of groups acting on CAT(0) triangle-square complexes, focusing mostly on biautomaticity of such groups. In particular we show two examples of nonpositively curved triangle-square complexes $X_1$ and $X_2$, such that their universal covers violate conjectures given in the aforementioned paper. This shows that the Gersten-Short geodesics cannot be used as a way of proving biautomaticity of groups acting on such complexes. Lastly we give a proof of biautomaticity of $\pi_1(X_1)$, however the biautomaticity of $\pi_1(X_2)$ remains unknown.

==> PaperPictures/complex_example.tex <==
\begin{figure}[!ht]
    \begin{center}
\begin{tikzpicture}[scale=0.9]
\fill[fill=yellow!20] (-1,1)--(1,1)--(1,3)--(-1,3);
\draw[black!50!green, thick, ->] (-1,1)--(0,1);
\draw[black!50!green, thick] (1,1)--(0,1);
\filldraw[black!50!green] (0,1) circle (0pt) node[anchor=north]{$e$};
\draw[black!50!green, thick, ->] (-1,3)--(0,3);
\draw[black!50!green, thick] (1,3)--(0,3);
\filldraw[black!50!green] (0,3) circle (0pt) node[anchor=south]{$e$};
\draw[blue, thick, ->] (-1,3)--(-1,2);
\draw[blue, thick] (-1,2)--(-1,1);
\filldraw[blue] (-1,2) circle (0pt) node[anchor=east]{$f$};
\draw[blue, thick] (1,3)--(1,2);
\draw[blue, thick, ->] (1,1)--(1,2);
\filldraw[blue] (1,2) circle (0pt) node[anchor=west]{$f$};
\filldraw[black] (-1,1) circle (2pt) node[anchor=north east]{$A$};
\filldraw[black] (1,1) circle (2pt) node[anchor=north west]{$B$};
\filldraw[black] (1,3) circle (2pt) node[anchor=south west]{$C$};
\filldraw[black] (-1,3) circle (2pt) node[anchor=south east]{$D$};

\fill[fill=red!15] (0,-3)--(1.732,-2)--(0,-1)--(-1.732,-2);
\draw[black!50!green, thick, ->] (0,-3)--(0.866,-2.5);
\draw[black!50!green, thick] (1.732,-2)--(0.866,-2.5);
\filldraw[black!50!green] (0.866,-2.5) circle (0pt) node[anchor=north west]{$e$};
\draw[blue, thick, ->>] (0,-1)--(0.866,-1.5);
\draw[blue, thick] (1.732,-2)--(0.866,-1.5);
\filldraw[blue] (0.866,-1.5) circle (0pt) node[anchor=south west]{$g$};
\draw[blue, thick, ->>] (-1.732,-2)--(-0.866,-2.5);
\draw[blue, thick] (0,-3)--(-0.866,-2.5);
\filldraw[blue] (-0.866,-2.5) circle (0pt) node[anchor=north east]{$g$};
\draw[black!50!green, thick, ->] (-1.732,-2)--(-0.866,-1.5);
\draw[black!50!green, thick] (0,-1)--(-0.866,-1.5);
\filldraw[black!50!green] (-0.866,-1.5) circle (0pt) node[anchor=south east]{$e$};
\draw[black!50, thick, dashed] (0,-1)--(0,-3);
\filldraw[black] (0,-3) circle (2pt) node[anchor=north]{$E$};
\filldraw[black] (1.732,-2) circle (2pt) node[anchor=west]{$F$};
\filldraw[black] (0,-1) circle (2pt) node[anchor=south]{$G$};
\filldraw[black] (-1.732,-2) circle (2pt) node[anchor=east]{$H$};
\end{tikzpicture}\hspace{5cm}
\begin{tikzpicture}[scale=1.1]
    \draw[black, thick] (-2,0)--(-1,-2.45)--(1,-2.45)--(2,0)--(1,2.45)--(-1,2.45)--(-2,0);
    \draw[red, thick, dashdotted] (-2,0)--(0,-1.225)--(2,0)--(0,1.225)--(-2,0);
    \filldraw[black] (-2,0) circle (1.5pt) node[anchor=east]{$e$};
    \filldraw[black] (-1,-2.45) circle (1.5pt);
    \filldraw[white] (-1,-2.45) circle (1pt);
    \filldraw[black] (1,-2.45) circle (1.5pt) node[anchor=north west]{$\ol{g}$};
    \filldraw[black] (2,0) circle (1.5pt) node[anchor=west]{$\ol{e}$};
    \filldraw[black] (1,2.45) circle (1.5pt);
    \filldraw[white] (1,2.45) circle (1pt);
    \filldraw[black] (-1,2.45) circle (1.5pt) node[anchor=south east]{$g$};
    \filldraw[black] (0,-1.225) circle (1.5pt) node[anchor=north]{$f$};
    \filldraw[black] (0,1.225) circle (1.5pt) node[anchor=south]{$\ol{f}$};
\end{tikzpicture}
\end{center}
    \caption{Left: a triangle-square complex, right: a link of the unique vertex in such complex}
    \label{complex_example}
\end{figure}



==> PaperPictures/example_2.tex <==
\begin{figure}[!h]
    \centering
\begin{tikzpicture}
%Klein bottles
\fill[fill=yellow!20] (0,0)--(2,0)--(2,2)--(0,2);
\fill[fill=yellow!20] (0,3.5)--(2,3.5)--(2,5.5)--(0,5.5);
\fill[fill=yellow!20] (-3.5,1.75)--(-1.5,1.75)--(-1.5,3.75)--(-3.5,3.75);
\draw[blue, thick, ->] (0,0)--(1,0);
\draw[blue, thick] (1,0)--(2,0);
\filldraw[blue] (1,0) circle (0pt) node[anchor=south]{$e_1$};
\draw[blue, thick, ->] (0,2)--(1,2);
\draw[blue, thick] (1,2)--(2,2);
\filldraw[blue] (1,2) circle (0pt) node[anchor=north]{$e_1$};
\draw[black!50!green, thick, ->] (0,2)--(0,1);
\draw[black!50!green, thick] (0,1)--(0,0);
\filldraw[black!50!green] (0,1) circle (0pt) node[anchor=east]{$f_1$};
\draw[black!50!green, thick, ->] (2,0)--(2,1);
\draw[black!50!green, thick] (2,1)--(2,2);
\filldraw[black!50!green] (2,1) circle (0pt) node[anchor=west]{$f_1$};

\draw[blue, thick, ->>] (0,3.5)--(1,3.5);
\draw[blue, thick] (1,3.5)--(2,3.5);
\filldraw[blue] (1,3.5) circle (0pt) node[anchor=south]{$e_2$};
\draw[blue, thick, ->>] (0,5.5)--(1,5.5);
\draw[blue, thick] (1,5.5)--(2,5.5);
\filldraw[blue] (1,5.5) circle (0pt) node[anchor=north]{$e_2$};
\draw[black!50!green, thick, ->>] (0,5.5)--(0,4.5);
\draw[black!50!green, thick] (0,4.5)--(0,3.5);
\filldraw[black!50!green] (0,4.5) circle (0pt) node[anchor=east]{$f_2$};
\draw[black!50!green, thick, ->>] (2,3.5)--(2,4.5);
\draw[black!50!green, thick] (2,4.5)--(2,5.5);
\filldraw[black!50!green] (2,4.5) circle (0pt) node[anchor=west]{$f_2$};

\draw[blue, thick, ->>>] (-3.5,1.75)--(-2.5,1.75);
\draw[blue, thick] (-2.5,1.75)--(-1.5,1.75);
\filldraw[blue] (-2.5,1.75) circle (0pt) node[anchor=south]{$e_3$};
\draw[blue, thick, ->>>] (-3.5,3.75)--(-2.5,3.75);
\draw[blue, thick] (-2.5,3.75)--(-1.5,3.75);
\filldraw[blue] (-2.5,3.75) circle (0pt) node[anchor=north]{$e_3$};
\draw[black!50!green, thick, ->>>] (-3.5,3.75)--(-3.5,2.75);
\draw[black!50!green, thick] (-3.5,2.75)--(-3.5,1.75);
\filldraw[black!50!green] (-3.5,2.75) circle (0pt) node[anchor=east]{$f_3$};
\draw[black!50!green, thick, ->>>] (-1.5,1.75)--(-1.5,2.75);
\draw[black!50!green, thick] (-1.5,3.75)--(-1.5,2.75);
\filldraw[black!50!green] (-1.5,2.75) circle (0pt) node[anchor=west]{$f_3$};

%Nonorientable genus 3 surface
\fill[fill=blue!20] (4.5,1.018)--(6.5,1.018)--(7.5,2.75)--(6.5,4.482)--(4.5,4.482)--(3.5,2.75);
\draw[black!50, thick, dashed] (4.5,1.018)--(6.5,4.482);
\draw[black!50, thick, dashed] (6.5,1.018)--(4.5,4.482);
\draw[black!50, thick, dashed] (3.5,2.75)--(7.5,2.75);
%\filldraw[black!50] (5.5,2.75) circle (2pt);
\draw[black!50!green, thick, ->] (4.5,4.482)--(5.5,4.482);
\draw[black!50!green, thick] (5.5,4.482)--(6.5,4.482);
\filldraw[black!50!green] (5.5,4.482) circle (0pt) node[anchor=south]{$f_1$};
\draw[black!50!green, thick, ->>] (6.5,4.482)--(7,3.616);
\draw[black!50!green, thick] (7,3.616)--(7.5,2.75);
\filldraw[black!50!green] (7,3.616) circle (0pt) node[anchor=south west]{$f_2$};
\draw[black!50!green, thick, ->>>] (7.5,2.75)--(7,1.884);
\draw[black!50!green, thick] (7,1.884)--(6.5,1.018);
\filldraw[black!50!green] (7,1.884) circle (0pt) node[anchor=north west]{$f_3$};
\draw[black!50!green, thick, ->] (6.5,1.018)--(5.5,1.018);
\draw[black!50!green, thick] (5.5,1.018)--(4.5,1.018);
\filldraw[black!50!green] (5.5,1.018) circle (0pt) node[anchor=north]{$f_1$};
\draw[black!50!green, thick, ->>>] (4.5,1.018)--(4,1.884);
\draw[black!50!green, thick] (4,1.884)--(3.5,2.75);
\filldraw[black!50!green] (4,1.884) circle (0pt) node[anchor=north east]{$f_3$};
\draw[black!50!green, thick, ->>] (3.5,2.75)--(4,3.616);
\draw[black!50!green, thick] (4,3.616)--(4.5,4.482);
\filldraw[black!50!green] (4,3.616) circle (0pt) node[anchor=south east]{$f_2$};

%Two glued triangles

\fill[fill=red!15] (9,0)--(10.732,1)--(9,2);
\fill[fill=red!15] (9,3.5)--(10.732,4.5)--(9,5.5);
\draw[blue, thick, ->] (9,0)--(9,1);
\draw[blue, thick] (9,2)--(9,1);
\filldraw[blue] (9,1) circle (0pt) node[anchor=east]{$e_1$};
\draw[blue, thick, ->>] (9,2)--(9.866,1.5);
\draw[blue, thick] (9.866,1.5)--(10.732,1);
\filldraw[blue] (9.866,1.5) circle (0pt) node[anchor=south west]{$e_2$};
\draw[blue, thick, ->>>] (10.732,1)--(9.866,0.5);
\draw[blue, thick] (9.866,0.5)--(9,0);
\filldraw[blue] (9.866,0.5) circle (0pt) node[anchor=north west]{$e_3$};

\draw[blue, thick, ->] (9,3.5)--(9,4.5);
\draw[blue, thick] (9,5.5)--(9,4.5);
\filldraw[blue] (9,4.5) circle (0pt) node[anchor=east]{$e_1$};
\draw[blue, thick, ->>>] (9,5.5)--(9.866,5);
\draw[blue, thick] (9.866,5)--(10.732,4.5);
\filldraw[blue] (9.866,5) circle (0pt) node[anchor=south west]{$e_3$};
\draw[blue, thick, ->>] (10.732,4.5)--(9.866,4);
\draw[blue, thick] (9.866,4)--(9,3.5);
\filldraw[blue] (9.866,4) circle (0pt) node[anchor=north west]{$e_2$};

% vertices

\filldraw[black] (0,0) circle (2pt) node[anchor=north east]{$P_1$};
\filldraw[black] (2,0) circle (2pt) node[anchor=north west]{$Q_1$};
\filldraw[black] (2,2) circle (2pt) node[anchor=south west]{$R_1$};
\filldraw[black] (0,2) circle (2pt) node[anchor=south east]{$S_1$};

\filldraw[black] (0,3.5) circle (2pt) node[anchor=north east]{$P_2$};
\filldraw[black] (2,3.5) circle (2pt) node[anchor=north west]{$Q_2$};
\filldraw[black] (2,5.5) circle (2pt) node[anchor=south west]{$R_2$};
\filldraw[black] (0,5.5) circle (2pt) node[anchor=south east]{$S_2$};

\filldraw[black] (-3.5,1.75) circle (2pt) node[anchor=north east]{$P_3$};
\filldraw[black] (-1.5,1.75) circle (2pt) node[anchor=north west]{$Q_3$};
\filldraw[black] (-1.5,3.75) circle (2pt) node[anchor=south west]{$R_3$};
\filldraw[black] (-3.5,3.75) circle (2pt) node[anchor=south east]{$S_3$};

\filldraw[black] (4.5,1.018) circle (2pt) node[anchor=north east]{$F$};
\filldraw[black] (6.5,1.018) circle (2pt) node[anchor=north west]{$A$};
\filldraw[black] (7.5,2.75) circle (2pt) node[anchor=west]{$B$};
\filldraw[black] (6.5,4.482) circle (2pt) node[anchor=south west]{$C$};
\filldraw[black] (4.5,4.482) circle (2pt) node[anchor=south east]{$D$};
\filldraw[black] (3.5,2.75) circle (2pt) node[anchor=east]{$E$};

\filldraw[black] (9,0) circle (2pt) node[anchor=north]{$K_1$};
\filldraw[black] (10.732,1) circle (2pt) node[anchor=west]{$L_1$};
\filldraw[black] (9,2) circle (2pt) node[anchor=south]{$M_1$};

\filldraw[black] (9,3.5) circle (2pt) node[anchor=north]{$K_2$};
\filldraw[black] (10.732,4.5) circle (2pt) node[anchor=west]{$L_2$};
\filldraw[black] (9,5.5) circle (2pt) node[anchor=south]{$M_2$};

\end{tikzpicture}

\caption{The polyhedral complex $X_2$.}
\label{example_2}
\end{figure}

==> PaperPictures/example_3.tex <==
\begin{figure}[!ht]
    \begin{center}
\begin{tikzpicture}
%%% First torus
\fill[fill=red!15] (6,0.75)--(7.732,1.75)--(6,2.75);
\fill[fill=red!15] (6,0.75)--(4.268,1.75)--(6,2.75);
\draw[red, thick, ->] (6,0.75) -- (6,1.75);
\draw[red, thick] (6,1.75) -- (6,2.75);
\draw[black!50!green, thick, ->] (7.732,1.75) -- (6.866,1.25);
\draw[black!50!green, thick] (6,0.75) -- (6.866,1.25);
\draw[blue, thick, ->] (6,2.75) -- (6.866,2.25);
\draw[blue, thick] (7.732,1.75) -- (6.866,2.25);
\draw[blue, thick, ->] (4.268,1.75) -- (5.134,1.25);
\draw[blue, thick] (6,0.75) -- (5.134,1.25);
\draw[black!50!green, thick, ->] (6,2.75) -- (5.134,2.25);
\draw[black!50!green, thick] (5.134,2.25) -- (4.268,1.75);
\filldraw[black!50!green] (5.134,2.25) circle (0pt) node[anchor=south east]{$e_1$};
\filldraw[black!50!green] (6.866,1.25) circle (0pt) node[anchor=north west]{$e_1$};
\filldraw[blue] (6.866,2.25) circle (0pt) node[anchor=south west]{$e_2$};
\filldraw[blue] (5.134,1.25) circle (0pt) node[anchor=north east]{$e_2$};
\filldraw[red] (6,1.75) circle (0pt) node[anchor=east]{$e_3$};
\filldraw[black] (7.732,1.75) circle (2pt) node[anchor=west]{$M_1$};
\filldraw[black] (4.268,1.75) circle (2pt) node[anchor=east]{$K_1$};
\filldraw[black] (6,0.75) circle (2pt) node[anchor=north]{$L_1$};
\filldraw[black] (6,2.75) circle (2pt) node[anchor=south]{$N_1$};

%%% Second torus
\fill[fill=red!15] (6,-0.75)--(7.732,-1.75)--(6,-2.75);
\fill[fill=red!15] (6,-0.75)--(4.268,-1.75)--(6,-2.75);
\draw[red, thick, ->>] (6,-0.75) -- (6,-1.75);
\draw[red, thick] (6,-1.75) -- (6,-2.75);
\draw[black!50!green, thick, ->>] (7.732,-1.75) -- (6.866,-1.25);
\draw[black!50!green, thick] (6,-0.75) -- (6.866,-1.25);
\draw[blue, thick, ->>] (6,-2.75) -- (6.866,-2.25);
\draw[blue, thick] (7.732,-1.75) -- (6.866,-2.25);
\draw[blue, thick, ->>] (4.268,-1.75) -- (5.134,-1.25);
\draw[blue, thick] (6,-0.75) -- (5.134,-1.25);
\draw[black!50!green, thick, ->>] (6,-2.75) -- (5.134,-2.25);
\draw[black!50!green, thick] (5.134,-2.25) -- (4.268,-1.75);
\filldraw[black!50!green] (5.134,-2.25) circle (0pt) node[anchor=north east]{$f_1$};
\filldraw[black!50!green] (6.866,-1.25) circle (0pt) node[anchor=south west]{$f_1$};
\filldraw[blue] (6.866,-2.25) circle (0pt) node[anchor=north west]{$f_2$};
\filldraw[blue] (5.134,-1.25) circle (0pt) node[anchor=south east]{$f_2$};
\filldraw[red] (6,-1.75) circle (0pt) node[anchor=east]{$f_3$};
\filldraw[black] (7.732,-1.75) circle (2pt) node[anchor=west]{$M_2$};
\filldraw[black] (4.268,-1.75) circle (2pt) node[anchor=east]{$K_2$};
\filldraw[black] (6,-0.75) circle (2pt) node[anchor=south]{$N_2$};
\filldraw[black] (6,-2.75) circle (2pt) node[anchor=north]{$L_2$};
%\draw[black!50!green, thick, ->>] (3,0) -- (4,0);
%\draw[black!50!green, thick] (4,0) -- (5,0);
%\draw[blue, thick, ->>] (4,1.732) -- (3.5,0.866);
%\draw[blue, thick] (3.5,0.866) -- (3,0);
%\draw[red, thick, ->>] (5,0) -- (4.5,0.866);
%\draw[red, thick] (4.5,0.866) -- (4,1.732);
%\draw[red, thick, ->>] (4,-1.732) -- (3.5,-0.866);
%\draw[red, thick] (3.5,-0.866) -- (3,0);
%\draw[blue, thick, ->>] (5,0) -- (4.5,-0.866);
%\draw[blue, thick] (4.5,-0.866) -- (4,-1.732);
%\filldraw[blue] (3.5,0.866) circle (0pt) node[anchor=east]{$f_2$};
%\filldraw[blue] (4.5,-0.866) circle (0pt) node[anchor=west]{$f_2$};
%\filldraw[red] (3.5,-0.866) circle (0pt) node[anchor=east]{$f_3$};
%\filldraw[red] (4.5,0.866) circle (0pt) node[anchor=west]{$f_3$};
%\filldraw[black!50!green] (4,0) circle (0pt) node[anchor=north]{$f_1$};
%\filldraw[black] (3,0) circle (2pt);
%\filldraw[white] (3,0) circle (1pt);
%\filldraw[black] (5,0) circle (2pt);
%\filldraw[white] (5,0) circle (1pt);
%\filldraw[black] (4,1.732) circle (2pt);
%\filldraw[white] (4,1.732) circle (1pt);
%\filldraw[black] (4,-1.732) circle (2pt);
%\filldraw[white] (4,-1.732) circle (1pt);

%%% Third torus
\fill[fill=blue!20] (8,0)--(9,1.732)--(10,0)--(9,-1.732);

\draw[black, thick, ->>>] (8,0)--(9,0);
\draw[black, thick] (9,0)--(10,0);
\filldraw[black] (9,0) circle (0pt) node[anchor=south]{$i$};

\draw[black, thick, ->>] (9,1.732)--(8.5,0.866);
\draw[black, thick] (8,0)--(8.5,0.866);
\draw[black, thick] (9,-1.732)--(9.5,-0.866);
\draw[black, thick, ->>] (10,0)--(9.5,-0.866);
\filldraw[black] (8.5,0.866) circle (0pt) node[anchor=south east]{$h$};
\filldraw[black] (9.5,-0.866) circle (0pt) node[anchor=north west]{$h$};

\draw[black, thick] (8,0)--(8.5,-0.866);
\draw[black, thick, ->] (9,-1.732)--(8.5,-0.866);
\draw[black, thick] (9.5,0.866)--(9,1.732);
\draw[black, thick, ->] (10,0)--(9.5,0.866);
\filldraw[black] (8.5,-0.866) circle (0pt) node[anchor=north east]{$g$};
\filldraw[black] (9.5,0.866) circle (0pt) node[anchor=south west]{$g$};

\filldraw[black] (10,0) circle (2pt) node[anchor=west]{$C$};
\filldraw[black] (9,1.732) circle (2pt) node[anchor=south]{$D$};
\filldraw[black] (8, 0) circle (2pt) node[anchor=east]{$A$};
\filldraw[black] (9,-1.732) circle (2pt) node[anchor=north]{$B$};


%%% first glued cylinder
\fill[fill=yellow!20] (11,0.75)--(13,0.75)--(13,2.75)--(11,2.75);
\draw[black, thick, ->] (11,0.75)--(11,1.75);
\draw[black, thick] (11,1.75)--(11,2.75);
\filldraw[black] (11,1.75) circle (0pt) node[anchor=east]{$g$};
\draw[black, thick, ->] (13,0.75)--(13,1.75);
\draw[black, thick] (13,1.75)--(13,2.75);
\filldraw[black] (13,1.75) circle (0pt) node[anchor=west]{$g$};
\draw[black!50!green, thick, ->] (11,0.75)--(12,0.75);
\draw[black!50!green, thick] (12,0.75)--(13,0.75);
\filldraw[black!50!green] (12,0.75) circle (0pt) node[anchor=north]{$e_1$};
\draw[black!50!green, thick, ->>] (11,2.75)--(12,2.75);
\draw[black!50!green, thick] (12,2.75)--(13,2.75);
\filldraw[black!50!green] (12,2.75) circle (0pt) node[anchor=south]{$f_1$};
\filldraw[black] (11,0.75) circle (2pt) node[anchor=north east]{$P_1$};
\filldraw[black] (13,0.75) circle (2pt) node[anchor=north west]{$Q_1$};
\filldraw[black] (13,2.75) circle (2pt) node[anchor=south west]{$R_1$};
\filldraw[black] (11,2.75) circle (2pt) node[anchor=south east]{$S_1$};


%%% second glued cylinder
\fill[fill=yellow!20] (11,-0.75)--(13,-0.75)--(13,-2.75)--(11,-2.75);
\draw[black, thick, ->>] (11,-2.75)--(11,-1.75);
\draw[black, thick] (11,-1.75)--(11,-0.75);
\filldraw[black] (11,-1.75) circle (0pt) node[anchor=east]{$h$};
\draw[black, thick, ->>] (13,-2.75)--(13,-1.75);
\draw[black, thick] (13,-1.75)--(13,-0.75);
\filldraw[black] (13,-1.75) circle (0pt) node[anchor=west]{$h$};
\draw[blue, thick, ->] (11,-2.75)--(12,-2.75);
\draw[blue, thick] (12,-2.75)--(13,-2.75);
\filldraw[blue] (12,-2.75) circle (0pt) node[anchor=north]{$e_2$};
\draw[blue, thick, ->>] (11,-0.75)--(12,-0.75);
\draw[blue, thick] (12,-0.75)--(13,-0.75);
\filldraw[blue] (12,-0.75) circle (0pt) node[anchor=south]{$f_2$};
\filldraw[black] (11,-2.75) circle (2pt) node[anchor=north east]{$P_2$};
\filldraw[black] (13,-2.75) circle (2pt) node[anchor=north west]{$Q_2$};
\filldraw[black] (13,-0.75) circle (2pt) node[anchor=south west]{$R_2$};
\filldraw[black] (11,-0.75) circle (2pt) node[anchor=south east]{$S_2$};

%%% third glued cylinder
\fill[fill=yellow!20] (14.5,-1)--(16.5,-1)--(16.5,1)--(14.5,1);
\draw[black, thick, ->>>] (14.5,-1)--(14.5,0);
\draw[black, thick] (14.5,0)--(14.5,1);
\filldraw[black] (14.5,0) circle (0pt) node[anchor=east]{$i$};
\draw[black, thick, ->>>] (16.5,-1)--(16.5,0);
\draw[black, thick] (16.5,0)--(16.5,1);
\filldraw[black] (16.5,0) circle (0pt) node[anchor=west]{$i$};
\draw[red, thick, ->] (14.5,-1)--(15.5,-1);
\draw[red, thick] (15.5,-1)--(16.5,-1);
\filldraw[red] (15.5,-1) circle (0pt) node[anchor=north]{$e_3$};
\draw[red, thick, ->>] (14.5,1)--(15.5,1);
\draw[red, thick] (15.5,1)--(16.5,1);
\filldraw[red] (15.5,1) circle (0pt) node[anchor=south]{$f_3$};
\filldraw[black] (14.5,-1) circle (2pt) node[anchor=north east]{$P_3$};
\filldraw[black] (16.5,-1) circle (2pt) node[anchor=north west]{$Q_3$};
\filldraw[black] (16.5,1) circle (2pt) node[anchor=south west]{$R_3$};
\filldraw[black] (14.5,1) circle (2pt) node[anchor=south east]{$S_3$};


\end{tikzpicture}
\end{center}
    \caption{The polyhedral complex $X_1$}
    \label{example_1}
\end{figure}



==> PaperPictures/example_3_systolization.tex <==
\begin{figure}[!ht]
    \begin{center}
\begin{tikzpicture}
%%% First torus
\fill[fill=red!15] (6,0.75)--(7.732,1.75)--(6,2.75);
\fill[fill=red!15] (6,0.75)--(4.268,1.75)--(6,2.75);
\draw[red, thick, ->] (6,0.75) -- (6,1.75);
\draw[red, thick] (6,1.75) -- (6,2.75);
\draw[black!50!green, thick, ->] (7.732,1.75) -- (6.866,1.25);
\draw[black!50!green, thick] (6,0.75) -- (6.866,1.25);
\draw[blue, thick, ->] (6,2.75) -- (6.866,2.25);
\draw[blue, thick] (7.732,1.75) -- (6.866,2.25);
\draw[blue, thick, ->] (4.268,1.75) -- (5.134,1.25);
\draw[blue, thick] (6,0.75) -- (5.134,1.25);
\draw[black!50!green, thick, ->] (6,2.75) -- (5.134,2.25);
\draw[black!50!green, thick] (5.134,2.25) -- (4.268,1.75);
\filldraw[black!50!green] (5.134,2.25) circle (0pt) node[anchor=south east]{$e_1'$};
\filldraw[black!50!green] (6.866,1.25) circle (0pt) node[anchor=north west]{$e_1'$};
\filldraw[blue] (6.866,2.25) circle (0pt) node[anchor=south west]{$e_2'$};
\filldraw[blue] (5.134,1.25) circle (0pt) node[anchor=north east]{$e_2'$};
\filldraw[red] (6,1.75) circle (0pt) node[anchor=east]{$e_3'$};
\filldraw[black] (7.732,1.75) circle (2pt) node[anchor=west]{$M_1'$};
\filldraw[black] (4.268,1.75) circle (2pt) node[anchor=east]{$K_1'$};
\filldraw[black] (6,0.75) circle (2pt) node[anchor=north]{$L_1'$};
\filldraw[black] (6,2.75) circle (2pt) node[anchor=south]{$N_1'$};

%%% Second torus
\fill[fill=red!15] (6,-0.75)--(7.732,-1.75)--(6,-2.75);
\fill[fill=red!15] (6,-0.75)--(4.268,-1.75)--(6,-2.75);
\draw[red, thick, ->>] (6,-0.75) -- (6,-1.75);
\draw[red, thick] (6,-1.75) -- (6,-2.75);
\draw[black!50!green, thick, ->>] (7.732,-1.75) -- (6.866,-1.25);
\draw[black!50!green, thick] (6,-0.75) -- (6.866,-1.25);
\draw[blue, thick, ->>] (6,-2.75) -- (6.866,-2.25);
\draw[blue, thick] (7.732,-1.75) -- (6.866,-2.25);
\draw[blue, thick, ->>] (4.268,-1.75) -- (5.134,-1.25);
\draw[blue, thick] (6,-0.75) -- (5.134,-1.25);
\draw[black!50!green, thick, ->>] (6,-2.75) -- (5.134,-2.25);
\draw[black!50!green, thick] (5.134,-2.25) -- (4.268,-1.75);
\filldraw[black!50!green] (5.134,-2.25) circle (0pt) node[anchor=north east]{$f_1'$};
\filldraw[black!50!green] (6.866,-1.25) circle (0pt) node[anchor=south west]{$f_1'$};
\filldraw[blue] (6.866,-2.25) circle (0pt) node[anchor=north west]{$f_2'$};
\filldraw[blue] (5.134,-1.25) circle (0pt) node[anchor=south east]{$f_2'$};
\filldraw[red] (6,-1.75) circle (0pt) node[anchor=east]{$f_3'$};
\filldraw[black] (7.732,-1.75) circle (2pt) node[anchor=west]{$M_2'$};
\filldraw[black] (4.268,-1.75) circle (2pt) node[anchor=east]{$K_2'$};
\filldraw[black] (6,-0.75) circle (2pt) node[anchor=south]{$N_2'$};
\filldraw[black] (6,-2.75) circle (2pt) node[anchor=north]{$L_2'$};
%\draw[black!50!green, thick, ->>] (3,0) -- (4,0);
%\draw[black!50!green, thick] (4,0) -- (5,0);
%\draw[blue, thick, ->>] (4,1.732) -- (3.5,0.866);
%\draw[blue, thick] (3.5,0.866) -- (3,0);
%\draw[red, thick, ->>] (5,0) -- (4.5,0.866);
%\draw[red, thick] (4.5,0.866) -- (4,1.732);
%\draw[red, thick, ->>] (4,-1.732) -- (3.5,-0.866);
%\draw[red, thick] (3.5,-0.866) -- (3,0);
%\draw[blue, thick, ->>] (5,0) -- (4.5,-0.866);
%\draw[blue, thick] (4.5,-0.866) -- (4,-1.732);
%\filldraw[blue] (3.5,0.866) circle (0pt) node[anchor=east]{$f_2$};
%\filldraw[blue] (4.5,-0.866) circle (0pt) node[anchor=west]{$f_2$};
%\filldraw[red] (3.5,-0.866) circle (0pt) node[anchor=east]{$f_3$};
%\filldraw[red] (4.5,0.866) circle (0pt) node[anchor=west]{$f_3$};
%\filldraw[black!50!green] (4,0) circle (0pt) node[anchor=north]{$f_1$};
%\filldraw[black] (3,0) circle (2pt);
%\filldraw[white] (3,0) circle (1pt);
%\filldraw[black] (5,0) circle (2pt);
%\filldraw[white] (5,0) circle (1pt);
%\filldraw[black] (4,1.732) circle (2pt);
%\filldraw[white] (4,1.732) circle (1pt);
%\filldraw[black] (4,-1.732) circle (2pt);
%\filldraw[white] (4,-1.732) circle (1pt);

%%% Third torus
\fill[fill=blue!20] (8,0)--(9,1.732)--(10,0)--(9,-1.732);

\draw[black, thick, ->>>] (8,0)--(9,0);
\draw[black, thick] (9,0)--(10,0);
\filldraw[black] (9,0) circle (0pt) node[anchor=south]{$i'$};

\draw[black, thick, ->>] (9,1.732)--(8.5,0.866);
\draw[black, thick] (8,0)--(8.5,0.866);
\draw[black, thick] (9,-1.732)--(9.5,-0.866);
\draw[black, thick, ->>] (10,0)--(9.5,-0.866);
\filldraw[black] (8.5,0.866) circle (0pt) node[anchor=south east]{$h'$};
\filldraw[black] (9.5,-0.866) circle (0pt) node[anchor=north west]{$h'$};

\draw[black, thick] (8,0)--(8.5,-0.866);
\draw[black, thick, ->] (9,-1.732)--(8.5,-0.866);
\draw[black, thick] (9.5,0.866)--(9,1.732);
\draw[black, thick, ->] (10,0)--(9.5,0.866);
\filldraw[black] (8.5,-0.866) circle (0pt) node[anchor=north east]{$g'$};
\filldraw[black] (9.5,0.866) circle (0pt) node[anchor=south west]{$g'$};

\filldraw[black] (10,0) circle (2pt) node[anchor=west]{$C'$};
\filldraw[black] (9,1.732) circle (2pt) node[anchor=south]{$D'$};
\filldraw[black] (8, 0) circle (2pt) node[anchor=east]{$A'$};
\filldraw[black] (9,-1.732) circle (2pt) node[anchor=north]{$B'$};


%%% first glued cylinder
\fill[fill=yellow!20] (11,0.75)--(13,0.75)--(14,2.482)--(12,2.482);
\draw[black, thick, ->] (11,0.75)--(11.5,1.616);
\draw[black, thick] (11.5,1.616)--(12,2.482);
\filldraw[black] (11.5,1.616) circle (0pt) node[anchor=east]{$g'$};
\draw[black, thick, ->] (13,0.75)--(13.5,1.616);
\draw[black, thick] (13.5,1.616)--(14,2.482);
\filldraw[black] (13.5,1.616) circle (0pt) node[anchor=west]{$g'$};
\draw[black!50!green, thick, ->] (11,0.75)--(12,0.75);
\draw[black!50!green, thick] (12,0.75)--(13,0.75);
\filldraw[black!50!green] (12,0.75) circle (0pt) node[anchor=north]{$e_1'$};
\draw[black!50!green, thick, ->>] (12,2.482)--(13,2.482);
\draw[black!50!green, thick] (13,2.482)--(14,2.482);
\filldraw[black!50!green] (13,2.482) circle (0pt) node[anchor=south]{$f_1'$};
\draw[black!50, thick, dashed] (12,2.482)--(13,0.75);
\filldraw[black] (11,0.75) circle (2pt) node[anchor=north east]{$P_1'$};
\filldraw[black] (13,0.75) circle (2pt) node[anchor=north west]{$Q_1'$};
\filldraw[black] (14,2.482) circle (2pt) node[anchor=south west]{$R_1'$};
%\filldraw[white] (14,2.482) circle (1pt);
\filldraw[black] (12,2.482) circle (2pt) node[anchor=south east]{$S_1'$};
%\filldraw[white] (12,2.482) circle (1pt);


%%% second glued cylinder
\fill[fill=yellow!20] (11,-0.75)--(13,-0.75)--(12,-2.482)--(10,-2.482);
\draw[black, thick, ->>] (10,-2.482)--(10.5,-1.616);
\draw[black, thick] (10.5,-1.616)--(11,-0.75);
\filldraw[black] (10.5,-1.616) circle (0pt) node[anchor=east]{$h'$};
\draw[black, thick, ->>] (12,-2.482)--(12.5,-1.616);
\draw[black, thick] (12.5,-1.616)--(13,-0.75);
\filldraw[black] (12.5,-1.616) circle (0pt) node[anchor=west]{$h'$};
\draw[blue, thick, ->] (10,-2.482)--(11,-2.482);
\draw[blue, thick] (11,-2.482)--(12,-2.482);
\filldraw[blue] (11,-2.482) circle (0pt) node[anchor=north]{$e_2'$};
\draw[blue, thick, ->>] (11,-0.75)--(12,-0.75);
\draw[blue, thick] (12,-0.75)--(13,-0.75);
\draw[black!50 ,thick, dashed] (11,-0.75)--(12,-2.482);
\filldraw[blue] (12,-0.75) circle (0pt) node[anchor=south]{$f_2'$};
\filldraw[black] (10,-2.482) circle (2pt) node[anchor=north east]{$P_2'$};
\filldraw[black] (12,-2.482) circle (2pt) node[anchor=north west]{$Q_2'$};
\filldraw[black] (13,-0.75) circle (2pt) node[anchor=south west]{$R_2'$};
%\filldraw[white] (13,-0.75) circle (1pt);
\filldraw[black] (11,-0.75) circle (2pt) node[anchor=south east]{$S_2'$};
%\filldraw[white] (11,-0.75) circle (1pt);

%%% third glued cylinder
\fill[fill=yellow!20] (14,-0.866)--(16,-0.866)--(17,0.866)--(15,0.866);
\draw[black, thick, ->>>] (14,-0.866)--(14.5,0);
\draw[black, thick] (14.5,0)--(15,0.866);
\filldraw[black] (14.5,0) circle (0pt) node[anchor=east]{$i'$};
\draw[black, thick, ->>>] (16,-0.866)--(16.5,0);
\draw[black, thick] (16.5,0)--(17,0.866);
\filldraw[black] (16.5,0) circle (0pt) node[anchor=west]{$i'$};
\draw[red, thick, ->] (14,-0.866)--(15,-0.866);
\draw[red, thick] (15,-0.866)--(16,-0.866);
\filldraw[red] (15,-0.866) circle (0pt) node[anchor=north]{$e_3'$};
\draw[red, thick, ->>] (15,0.866)--(16,0.866);
\draw[red, thick] (16,0.866)--(17,0.866);
\draw[black!50, thick, dashed] (16,-0.866)--(15,0.866);
\filldraw[red] (16,0.866) circle (0pt) node[anchor=south]{$f_3'$};
\filldraw[black] (14,-0.866) circle (2pt) node[anchor=north east]{$P_3'$};
\filldraw[black] (16,-0.866) circle (2pt) node[anchor=north west]{$Q_3'$};
\filldraw[black] (17,0.866) circle (2pt) node[anchor=south west]{$R_3'$};
%\filldraw[white] (17,0.866) circle (1pt);
\filldraw[black] (15,0.866) circle (2pt) node[anchor=south east]{$S_3'$};
%\filldraw[white] (15,0.866) circle (1pt);


\end{tikzpicture}
\end{center}
    \caption{The polyhedral complex $X_1'$}
    \label{example_1_systolization}
\end{figure}



==> PaperPictures/link_2.tex <==
\begin{figure}[!ht]
    \begin{center}
\begin{tikzpicture}[scale=0.6]
    \draw[red,thick, dashdotted] (0,0)--(3,0)--(5,2)--(2,2)--(0,0);
    \filldraw[black] (0,0) circle (2.75pt) node[anchor=east]{$f_1$};
    \filldraw[black] (3,0) circle (2.75pt) node[anchor=west]{$e_1$};
    \filldraw[black] (2,2) circle (2.75pt) node[anchor=north west]{$\ol{e_1}$};
    \filldraw[black] (5,2) circle (2.75pt) node[anchor=west]{$\ol{f_1}$};

    \draw[red,thick, dashdotted] (0,4)--(3,4)--(5,6)--(2,6)--(0,4);
    \filldraw[black] (0,4) circle (2.75pt) node[anchor=east]{$\ol{f_2}$};
    \filldraw[black] (3,4) circle (2.75pt) node[anchor=west]{$\ol{e_2}$};
    \filldraw[black] (2,6) circle (2.75pt) node[anchor=north west]{$e_2$};
    \filldraw[black] (5,6) circle (2.75pt) node[anchor=west]{$f_2$};

    \draw[red,thick, dashdotted] (0,8)--(3,8)--(5,10)--(2,10)--(0,8);
    \filldraw[black] (0,8) circle (2.75pt) node[anchor=east]{$f_3$};
    \filldraw[black] (3,8) circle (2.75pt) node[anchor=west]{$e_3$};
    \filldraw[black] (2,10) circle (2.75pt) node[anchor=north west]{$\ol{e_3}$};
    \filldraw[black] (5,10) circle (2.75pt) node[anchor=west]{$\ol{f_3}$};

    \draw[red,thick, dashdotted] (0,12)--(3,12)--(5,14)--(2,14)--(0,12);
    \filldraw[black] (0,12) circle (2.75pt) node[anchor=east]{$\ol{f_1}$};
    \filldraw[black] (3,12) circle (2.75pt) node[anchor=west]{$\ol{e_1}$};
    \filldraw[black] (2,14) circle (2.75pt) node[anchor=north west]{$e_1$};
    \filldraw[black] (5,14) circle (2.75pt) node[anchor=west]{$f_1$};

     \draw[black,thick] (3,0)--(3,4)--(3,8)--(3,12);
     \draw[black,thick] (2,2)--(2,6)--(2,10)--(2,14);
     \draw[black,thick] (0,0)--(-1,2)--(0,4)--(-1,6)--(0,8)--(-1,10)--(0,12);
     \draw[black,thick] (5,2)--(6,4)--(5,6)--(6,8)--(5,10)--(6,12)--(5,14);
     \filldraw[black] (-1,2) circle (2.75pt);
     \filldraw[white] (-1,2) circle (1.83pt);
     \filldraw[black] (-1,6) circle (2.75pt);
     \filldraw[white] (-1,6) circle (1.83pt);
     \filldraw[black] (-1,10) circle (2.75pt);
     \filldraw[white] (-1,10) circle (1.83pt);
     \filldraw[black] (6,4) circle (2.75pt);
     \filldraw[white] (6,4) circle (1.83pt);
     \filldraw[black] (6,8) circle (2.75pt);
     \filldraw[white] (6,8) circle (1.83pt);
     \filldraw[black] (6,12) circle (2.75pt);
     \filldraw[white] (6,12) circle (1.83pt);
\end{tikzpicture}\hspace{0.5cm}
\begin{tikzpicture}[scale=0.6]

    \draw[black,thick] (0,0)--(3,0)--(4.5,0.5)--(5,2)--(3.5,2.7)--(2,2)--(0,0);
    \filldraw[black] (0,0) circle (2.75pt) node[anchor=east]{$f_1$};
    \filldraw[black] (3,0) circle (2.75pt) node[anchor=north west]{$e_1$};
    \filldraw[black] (5,2) circle (2.75pt) node[anchor=west]{$\ol{f_1}$};
    \filldraw[black] (4.5,0.5) circle (2.75pt);
    \filldraw[white] (4.5,0.5) circle (1.83pt);
    \filldraw[black] (3.5,2.7) circle (2.75pt);
    \filldraw[white] (3.5,2.7) circle (1.83pt);

    \draw[black,thick] (2,6)--(0.5,5.5)--(0,4)--(1.5,3.3);
    \draw[black,thick] (3,4)--(5,6)--(2,6);
    \filldraw[black] (0,4) circle (2.75pt) node[anchor=east]{$\ol{f_2}$};
    \filldraw[black] (0.5,5.5) circle (2.75pt);
    \filldraw[white] (0.5,5.5) circle (1.83pt);

    \draw[black,thick] (0,8)--(3,8)--(4.5,8.5)--(5,10)--(3.5,10.7)--(2,10)--(0,8);
    \filldraw[black] (0,8) circle (2.75pt) node[anchor=east]{$f_3$};
    \filldraw[black] (2,10) circle (2.75pt) node[anchor=north west]{$\ol{e_3}$};
    \filldraw[black] (5,10) circle (2.75pt) node[anchor=west]{$\ol{f_3}$};
    \filldraw[black] (4.5,8.5) circle (2.75pt);
    \filldraw[white] (4.5,8.5) circle (1.83pt);
    \filldraw[black] (3.5,10.7) circle (2.75pt);
    \filldraw[white] (3.5,10.7) circle (1.83pt);

    \draw[black,thick] (0,12)--(1.5,11.3)--(3,12)--(5,14)--(2,14)--(0.5,13.5)--(0,12);
    \filldraw[black] (0,12) circle (2.75pt) node[anchor=east]{$\ol{f_1}$};
    \filldraw[black] (2,14) circle (2.75pt) node[anchor=north west]{$e_1$};
    \filldraw[black] (5,14) circle (2.75pt) node[anchor=west]{$f_1$};
    \filldraw[black] (1.5,11.3) circle (2.75pt);
    \filldraw[white] (1.5,11.3) circle (1.83pt);
    \filldraw[black] (0.5,13.5) circle (2.75pt);
    \filldraw[white] (0.5,13.5) circle (1.83pt);

     \draw[black,thick] (3,0)--(3,4);
     \draw[black, thick] (3,4)--(3,8)--(3,12);
     \draw[black, thick] (2,2)--(2,6);
     \draw[black,thick] (2,6)--(2,10)--(2,14);
     \draw[black,thick] (0,0)--(-1,2)--(0,4)--(-1,6)--(0,8)--(-1,10)--(0,12);
     \draw[black,thick] (5,2)--(6,4)--(5,6)--(6,8)--(5,10)--(6,12)--(5,14);
     \filldraw[black] (-1,2) circle (2.75pt);
     \filldraw[white] (-1,2) circle (1.83pt);
     \filldraw[black] (-1,6) circle (2.75pt);
     \filldraw[white] (-1,6) circle (1.83pt);
     \filldraw[black] (-1,10) circle (2.75pt);
     \filldraw[white] (-1,10) circle (1.83pt);
     \filldraw[black] (6,4) circle (2.75pt);
     \filldraw[white] (6,4) circle (1.83pt);
     \filldraw[black] (6,8) circle (2.75pt);
     \filldraw[white] (6,8) circle (1.83pt);
     \filldraw[black] (6,12) circle (2.75pt);
     \filldraw[white] (6,12) circle (1.83pt);
     
    \draw[blue!50, line width = 2pt] (2,2)--(2,6)--(5,6)--(3,4)--(3,5);
    \draw[black,thick] (1.5,3.3)--(3,4);
    \filldraw[black] (1.5,3.3) circle (2.75pt);
    \filldraw[white] (1.5,3.3) circle (1.83pt);
    \filldraw[blue!50] (3,4) circle (4.75pt) node[anchor=west]{$\ol{e_2}$};
    \filldraw[black] (3,4) circle (2.75pt);
    \filldraw[blue!50] (2,6) circle (4.75pt) node[anchor=north west]{$e_2$};
    \filldraw[black] (2,6) circle (2.75pt);
    \filldraw[blue!50] (2,2) circle (4.75pt) node[anchor=north west]{$\ol{e_1}$};
    \filldraw[black] (2,2) circle (2.75pt);
    \filldraw[blue!50] (5,6) circle (4.75pt) node[anchor=west]{$f_2$};
    \filldraw[black] (5,6) circle (2.75pt);
    \draw[black, thick] (2,2)--(2,6)--(5,6)--(3,4)--(3,5);

    \draw[blue!50, line width = 2pt] (3,5)--(3,12);
    \filldraw[blue!50] (3,8) circle (4.75pt) node[anchor=north west]{$e_3$};
    \filldraw[black] (3,8) circle (2.75pt);
    \filldraw[blue!50] (3,12) circle (4.75pt) node[anchor=west]{$\ol{e_1}$};
    \filldraw[black] (3,12) circle (2.75pt);
    \draw[black, thick] (3,5)--(3,12);
\end{tikzpicture}
\end{center}
    \caption{Left: link of $v$ in $X_2$, Right: a possible link of $v'$ in $X_2'$.}
    \label{link_2}
\end{figure}



==> PaperPictures/link_3.tex <==
\begin{figure}[!ht]
    \begin{center}
    \begin{tikzpicture}[scale=1.1]
    \draw[black, thick] (-1,0)--(-0.5,-0.866)--(0.5,-0.866)--(1,0)--(0.5,0.866)--(-0.5,0.866)--(-1,0);
    \draw[black, thick] (-1.5,-0.866)--(0,-1.732)--(1.5,-0.866)--(1.5,0.866)--(0,1.732)--(-1.5,0.866)--(-1.5,-0.866);
    \draw[black, thick] (-3.232, 0)--(-1.5,-2.866)--(1.5,-2.866)--(3.232, 0)--(1.5,2.866)--(-1.5,2.866)--(-3.232, 0);

    \path[red, thick, dashdotted] (1.5,-0.866) edge[bend right=30] (0.5,0.866);
    \path[red, thick, dashdotted] (1.5,-0.866) edge[bend left=30] (-0.5,-0.866);
    \path[red, thick, dashdotted] (-1.5,-0.866) edge[bend left=30] (-0.5,0.866);
    \path[red, thick, dashdotted] (-1.5,-0.866) edge[bend right=30] (0.5,-0.866);
    \path[red, thick, dashdotted] (0,1.732) edge[bend right=30] (-1,0);
    \path[red, thick, dashdotted] (0,1.732) edge[bend left=30] (1,0);
    
    \path[red, thick, dashdotted] (-3.232,0) edge[bend right=30] (0,-1.732);
    \path[red, thick, dashdotted] (3.232,0) edge[bend left=30] (0,-1.732);
    \path[red, thick, dashdotted] (-1.5,-2.866) edge[bend left=30] (-1.5,0.866);
    \path[red, thick, dashdotted] (1.5,2.866) edge[bend right=30] (-1.5,0.866);
    \path[red, thick, dashdotted, dashdotted] (1.5,-2.866) edge[bend right=30] (1.5,0.866);
    \path[red, thick, dashdotted] (-1.5,2.866) edge[bend left=30] (1.5,0.866);
    \filldraw[black] (-1,0) circle (1.5pt) node[anchor=west]{$e_2$};
    \filldraw[black] (-0.5,-0.866) circle (1.5pt) node[anchor=south west]{$\ol{e_1}$};
    \filldraw[black] (0.5,-0.866) circle (1.5pt) node[anchor=south east]{$e_3$};
    \filldraw[black] (1,0) circle (1.5pt) node[anchor=east]{$\ol{e_2}$};
    \filldraw[black] (0.5,0.866) circle (1.5pt) node[anchor=north east]{$e_1$};
    \filldraw[black] (-0.5,0.866) circle (1.5pt) node[anchor=north west]{$\ol{e_3}$};
    \filldraw[black] (0,-1.732) circle (1.5pt) node[anchor=south]{$\ol{h}$};
    \filldraw[black] (-1.5,0.866) circle (1.5pt) node[anchor=north west]{$\ol{g}$};
    \filldraw[black] (1.5,0.866) circle (1.5pt) node[anchor=north east]{$\ol{i}$};
    \filldraw[black] (0,1.732) circle (1.5pt) node[anchor=south]{$h$};
    \filldraw[black] (1.5,-0.866) circle (1.5pt) node[anchor=north west]{$g$};
    \filldraw[black] (-1.5,-0.866) circle (1.5pt) node[anchor=north east]{$i$};
    \filldraw[black] (-3.232,0) circle (1.5pt) node[anchor=west]{$\ol{f_2}$};
    \filldraw[black] (-1.5,-2.866) circle (1.5pt) node[anchor=south west]{$f_1$};
    \filldraw[black] (1.5,-2.866) circle (1.5pt) node[anchor=south east]{$\ol{f_3}$};
    \filldraw[black] (3.232,0) circle (1.5pt) node[anchor=east]{$f_2$};
    \filldraw[black] (1.5,2.866) circle (1.5pt) node[anchor=north east]{$\ol{f_1}$};
    \filldraw[black] (-1.5,2.866) circle (1.5pt) node[anchor=north west]{$f_3$};
    \end{tikzpicture}\hspace{0.5cm}
    \begin{tikzpicture}[scale=1.1]
    \filldraw[black] (-1,0) circle (1.5pt) node[anchor=west]{$e_2'$};
    \filldraw[black] (-0.5,-0.866) circle (1.5pt) node[anchor=south west]{$\ol{e_1'}$};
    \filldraw[black] (0.5,-0.866) circle (1.5pt) node[anchor=south east]{$e_3'$};
    \filldraw[black] (1,0) circle (1.5pt) node[anchor=east]{$\ol{e_2'}$};
    \filldraw[black] (0.5,0.866) circle (1.5pt) node[anchor=north east]{$e_1'$};
    \filldraw[black] (-0.5,0.866) circle (1.5pt) node[anchor=north west]{$\ol{e_3'}$};
    \filldraw[black] (0,-1.732) circle (1.5pt) node[anchor=south]{$\ol{h'}$};
    \filldraw[black] (-1.5,0.866) circle (1.5pt) node[anchor=north west]{$\ol{g'}$};
    \filldraw[black] (1.5,0.866) circle (1.5pt) node[anchor=north east]{$\ol{i'}$};
    \filldraw[black] (0,1.732) circle (1.5pt) node[anchor=south]{$h'$};
    \filldraw[black] (1.5,-0.866) circle (1.5pt) node[anchor=west]{$g'$};
    \filldraw[black] (-1.5,-0.866) circle (1.5pt) node[anchor=north east]{$i'$};
    \filldraw[black] (-3.232,0) circle (1.5pt) node[anchor=west]{$\ol{f_2'}$};
    \filldraw[black] (-1.5,-2.866) circle (1.5pt) node[anchor=south west]{$f_1'$};
    \filldraw[black] (1.5,-2.866) circle (1.5pt) node[anchor=south east]{$\ol{f_3'}$};
    \filldraw[black] (3.232,0) circle (1.5pt) node[anchor=east]{$f_2'$};
    \filldraw[black] (1.5,2.866) circle (1.5pt) node[anchor=north east]{$\ol{f_1'}$};
    \filldraw[black] (-1.5,2.866) circle (1.5pt) node[anchor=north west]{$f_3'$};
    \draw[black, thick] (-1,0)--(-0.5,-0.866)--(0.5,-0.866)--(1,0)--(0.5,0.866)--(-0.5,0.866)--(-1,0);
    \draw[black, thick] (-1.5,-0.866)--(0,-1.732)--(1.5,-0.866)--(1.5,0.866)--(0,1.732)--(-1.5,0.866)--(-1.5,-0.866);
    \draw[black, thick] (-3.232, 0)--(-1.5,-2.866)--(1.5,-2.866)--(3.232, 0)--(1.5,2.866)--(-1.5,2.866)--(-3.232, 0);

    \path[black, thick] (1.5,-0.866) edge[bend right=30] (0.5,0.866);
    \draw[black, thick] (-1.5,-0.866)--(-1.218,0.125)--(-0.5,0.866);
    \filldraw[black] (-1.218,0.125) circle (1.5pt);
    \filldraw[white] (-1.218,0.125) circle (1pt);
    \draw[black, thick] (-0.5,-0.866)--(0.5,-1.166)--(1.5,-0.866);
    \filldraw[black] (0.5,-1.166) circle (1.5pt);
    \filldraw[white] (0.5,-1.166) circle (1pt);
    \path[black, thick] (-1.5,-0.866) edge[bend right=30] (0.5,-0.866);
    \path[black, thick] (0,1.732) edge[bend right=30] (-1,0);
    \draw[black, thick] (0,1.732)--(0.718,0.991)--(1,0);
    \filldraw[black] (0.718,0.991) circle (1.5pt);
    \filldraw[white] (0.718,0.991) circle (1pt);
    
    \path[black, thick] (-3.232,0) edge[bend right=30] (0,-1.732);
    \draw[black, thick] (3.232,0)--(1.7,-1.4)--(0,-1.732);
    \filldraw[black] (1.7,-1.4) circle (1.5pt);
    \filldraw[white] (1.7,-1.4) circle (1pt);
    \draw[black, thick] (-1.5,-2.866)--(-2,-0.866)--(-1.5,0.866);
    \filldraw[black] (-2,-0.866) circle (1.5pt);
    \filldraw[white] (-2,-0.866) circle (1pt);
    \path[black, thick] (1.5,2.866) edge[bend right=30] (-1.5,0.866);
    \path[black, thick] (1.5,-2.866) edge[bend right=30] (1.5,0.866);
    \draw[black, thick] (-1.5,2.866)--(0.25,2.198)--(1.5,0.866);
    \filldraw[black] (0.25,2.198) circle (1.5pt);
    \filldraw[white] (0.25,2.198) circle (1pt);
    \end{tikzpicture}
    \end{center}
    \caption{Left: link of $v$ in $X_1$, right: link of $v'$ in $X_1'$.}
    \label{link_1}
\end{figure}
